Off-the-Shelf Autonomous Agents for Game Playtesting

In playtesting games, a human operator is typically required to test most gameplay elements. In this work we present Buddy, an autonomous game solving agent which can solve long time horizon objectives in an unseen 3D role-playing game using off-the-shelf language model systems. Buddy will take actions, receive feedback on those actions, and pursue a goal across many turns. No written walkthrough or model training of any kind is required, and we show that this paradigm holds in a novel environment where the agent must discover solutions via exploration rather than recalling them from pretraining. We demonstrate three downstream capabilities: game solving with no provided walkthrough, logging bug tickets for encountered difficulties, and conversion of successful agent traces into scripted hierarchical task networks for regression testing. Unlike existing playtesting solutions, our framework is fully modular: language models and harnesses can be easily swapped out as capabilities improve over time.

==> figures/architecture.tex <==
\begingroup
\definecolor{BuddyInk}{HTML}{283747}
\definecolor{BuddyBlue}{HTML}{28658A}
\definecolor{BuddyPurple}{HTML}{71539A}
\definecolor{BuddyGreen}{HTML}{38745B}
\definecolor{BuddyRed}{HTML}{A65A45}

\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  font=\sffamily\fontsize{8.5}{10.5}\selectfont,
  text=BuddyInk,
  >={Stealth[length=6pt,width=4.5pt]},
  panel/.style={rounded corners=5pt, line width=0.5pt},
  box/.style={
    rounded corners=3pt,
    line width=0.65pt,
    fill=white,
    align=center,
    text width=4.05cm,
    minimum height=1.45cm,
    inner xsep=5pt,
    inner ysep=5pt
  },
  artifact/.style={box, minimum height=1.10cm},
  flow/.style={->, line width=1pt, rounded corners=5pt},
  feedback/.style={flow, draw=BuddyPurple},
  edge label/.style={
    font=\sffamily\footnotesize,
    align=center,
    inner sep=2pt
  },
  heading/.style={
    anchor=west,
    font=\sffamily\small\bfseries,
    inner sep=0pt
  }
]

\path[panel, draw=BuddyBlue!25, fill=BuddyBlue!3]
  (0,0) rectangle (17,-5.40);
\path[panel, draw=BuddyPurple!25, fill=BuddyPurple!3]
  (0,-5.80) rectangle (17,-9.65);
\path[panel, draw=BuddyGreen!25, fill=BuddyGreen!3]
  (0,-10.05) rectangle (17,-12.20);

\node[heading, text=BuddyBlue] at (0.45,-0.40)
  {LOOP A\quad Solve the objective};
\node[anchor=west, inner sep=0pt] at (0.45,-0.86)
  {Natural-language goal + starting state + completion check};

\node[box, draw=BuddyBlue!65, fill=BuddyBlue!7]
  (solver) at (2.70,-2.05) {
    \textbf{Solver agent}\\[4pt]
    Off-the-shelf LLM + harness\\
    Plan, act, and recover
  };
\node[box, draw=BuddyBlue!45]
  (integration) at (8.50,-2.05) {
    \textbf{Game integration}\\[4pt]
    Tool API + Python runtime\\
    Godot action executor
  };
\node[box, draw=BuddyBlue!45]
  (game) at (14.30,-2.05) {
    \textbf{Game under test}\\[4pt]
    World + quest state\\
    Dogwood / Godot
  };

\draw[flow, draw=BuddyBlue]
  (solver.east) -- node[edge label, above=3pt] {tool calls}
  (integration.west);
\draw[flow, draw=BuddyBlue]
  (integration.east) -- node[edge label, above=3pt] {actions}
  (game.west);
\draw[flow, draw=BuddyBlue]
  (game.south) -- (14.30,-3.40)
  -- node[edge label, above=3pt, text=BuddyBlue]
    {State + action outcomes}
  (3.55,-3.40) -- ([xshift=0.85cm]solver.south);
\node[artifact, draw=BuddyRed!65, fill=BuddyRed!5]
  (bugs) at (2.70,-4.55) {
    \textbf{Output 1: bug tickets}\\[3pt]
    Reproduction + evidence
  };
\node[artifact, draw=BuddyBlue!55, fill=white]
  (trace) at (14.30,-4.55) {
    \textbf{Successful solve trace}\\[3pt]
    Actions + observations
  };
\fill[BuddyBlue] (3.55,-3.40) circle[radius=1.5pt];
\fill[BuddyBlue] (14.30,-3.40) circle[radius=1.5pt];
\draw[flow, draw=BuddyRed]
  (3.55,-3.40) -- (2.70,-3.40)
  -- node[edge label, right=3pt] {suspected issue}
  (bugs.north);
\draw[flow, draw=BuddyBlue]
  (14.30,-3.40) -- node[edge label, left=3pt] {goal reached}
  (trace.north);

\node[heading, text=BuddyPurple] at (0.45,-6.28)
  {LOOP B\quad Convert and validate};
\node[anchor=west, inner sep=0pt] at (0.45,-6.74)
  {A fresh coding-agent session turns successful play into a reusable test};

\node[box, draw=BuddyPurple!65, fill=BuddyPurple!7]
  (coder) at (14.30,-7.90) {
    \textbf{Coding agent}\\[4pt]
    Off-the-shelf LLM + harness\\
    Generate / repair HTN
  };
\node[box, draw=BuddyPurple!45]
  (candidate) at (8.50,-7.90) {
    \textbf{Candidate HTN}\\[4pt]
    Tasks + state checks\\
    Actions + bounded recovery
  };
\node[box, draw=BuddyPurple!45]
  (validation) at (2.70,-7.90) {
    \textbf{Replay validation}\\[4pt]
    Reset to starting state\\
    Run in game; check goal
  };

\draw[flow, draw=BuddyPurple] (trace.south) -- (coder.north);
\draw[flow, draw=BuddyPurple]
  (coder.west) -- node[edge label, above=3pt] {write}
  (candidate.east);
\draw[flow, draw=BuddyPurple]
  (candidate.west) -- node[edge label, above=3pt] {execute}
  (validation.east);
\draw[feedback]
  ([xshift=1cm]validation.south) -- (3.70,-9.18)
  -- node[edge label, above=3pt, text=BuddyPurple]
    {Failed check / timeout: inspect evidence and repair}
  (14.30,-9.18) -- (coder.south);

\node[heading, text=BuddyGreen] at (5.70,-10.47)
  {REUSE\quad Future builds, no model calls};
\node[artifact, draw=BuddyGreen!65, fill=BuddyGreen!7]
  (suite) at (2.70,-11.32) {
    \textbf{Output 2: regression suite}\\[3pt]
    HTN + fixture + goal check
  };
\node[artifact, draw=BuddyGreen!45]
  (replay) at (8.50,-11.32) {
    \textbf{Scripted replay}\\[3pt]
    Replay native game actions
  };
\node[artifact, draw=BuddyGreen!45]
  (report) at (14.30,-11.32) {
    \textbf{Regression results}\\[3pt]
    Pass / fail + evidence
  };

\draw[flow, draw=BuddyGreen]
  (validation.south) -- node[edge label, pos=0.25, left=4pt] {pass}
  (suite.north);
\draw[flow, draw=BuddyGreen] (suite.east) -- (replay.west);
\draw[flow, draw=BuddyGreen] (replay.east) -- (report.west);

\end{tikzpicture}
\endgroup


==> figures/bug-hunt.tex <==
\begingroup
\definecolor{BuddyInk}{HTML}{283747}
\definecolor{BuddyBlue}{HTML}{28658A}
\definecolor{BuddyPurple}{HTML}{71539A}
\definecolor{BuddyGreen}{HTML}{38745B}
\definecolor{BuddyRed}{HTML}{A65A45}

\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  font=\sffamily\fontsize{9}{11.5}\selectfont,
  text=BuddyInk,
  >={Stealth[length=6pt,width=4.5pt]},
  panel/.style={rounded corners=4pt, line width=0.65pt},
  heading/.style={
    anchor=west,
    font=\sffamily\fontsize{10}{12}\selectfont\bfseries,
    inner sep=0pt
  },
  detail/.style={anchor=west, align=left, inner sep=0pt},
  flow/.style={->, draw=BuddyInk!75, line width=1pt, rounded corners=4pt},
  outcome/.style={
    panel,
    align=center,
    text width=2.35cm,
    minimum height=1.15cm,
    inner xsep=3pt,
    inner ysep=5pt
  }
]

\path[panel, draw=BuddyBlue!40, fill=BuddyBlue!4]
  (0,0) rectangle (8.10,-2.45);
\node[inner sep=0pt] at (1.23,-1.22)
  {\includegraphics[width=1.65cm]{figures/qa-agent.png}};
\node[heading, text=BuddyBlue] at (2.40,-0.65)
  {1\quad Playtest quests};
\node[detail] at (2.40,-1.45) {
  Explore the game and flag\\
  unexpected behavior.
};

\draw[flow] (4.05,-2.45) -- (4.05,-3.25);

\path[panel, draw=BuddyBlue!40, fill=white]
  (0,-3.25) rectangle (8.10,-5.10);
\node[heading, text=BuddyBlue] at (0.45,-3.73)
  {2\quad Save an issue report};
\node[detail] at (0.45,-4.52) {
  Expected vs.\ observed behavior\\
  Blocking status + optional screenshots
};

\draw[flow] (4.05,-5.10) -- (4.05,-5.90);

\path[panel, draw=BuddyPurple!40, fill=BuddyPurple!4]
  (0,-5.90) rectangle (8.10,-8.00);
\node[heading, text=BuddyPurple] at (0.45,-6.40)
  {3\quad Verify against the game};
\node[detail] at (0.45,-7.24) {
  A separate LLM judge checks the report\\
  against code + planted-bug descriptions.
};

\node[outcome, draw=BuddyGreen!55, fill=BuddyGreen!6]
  (planted) at (1.35,-9.65) {
    \textbf{Planted bug}\\[3pt]
    Matched
  };
\node[outcome, draw=BuddyGreen!55, fill=BuddyGreen!6]
  (extra) at (4.05,-9.65) {
    \textbf{Extra bug}\\[3pt]
    Confirmed
  };
\node[outcome, draw=BuddyRed!55, fill=BuddyRed!5]
  (rejected) at (6.75,-9.65) {
    \textbf{False positive}\\[3pt]
    Not confirmed
  };

\draw[draw=BuddyInk!75, line width=1pt]
  (4.05,-8.00) -- (4.05,-8.55);
\draw[flow, draw=BuddyGreen]
  (4.05,-8.55) -| (planted.north);
\draw[flow, draw=BuddyGreen]
  (4.05,-8.55) -- (extra.north);
\draw[flow, draw=BuddyRed]
  (4.05,-8.55) -| (rejected.north);

\end{tikzpicture}
\endgroup

